Distance Estimation for BLE-based Contact Tracing -- A Measurement Study

Mobile contact tracing apps are -- in principle -- a perfect aid to condemn the human-to-human spread of an infectious disease such as COVID-19 due to the wide use of smartphones worldwide. Yet, the unknown accuracy of contact estimation by wireless technologies hinders the broader use. We address this challenge by conducting a measurement study with a custom testbed to show the capabilities and limitations of Bluetooth Low Energy (BLE) in different scenarios. Distance estimation is based on interpreting the signal pathloss with a basic linear and a logarithmic model. Further, we compare our results with accurate ultra-wideband (UWB) distance measurements. While the results indicate that distance estimation by BLE is not accurate enough, a contact detector can detect contacts below 2.5 m with a true positive rate of 0.65 for the logarithmic and of 0.54 for the linear model. Further, the measurements reveal that multi-path signal propagation reduces the effect of body shielding and thus increases detection accuracy in indoor scenarios.

==> texfig/BLEalldata_fig.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\usepackage{graphicx}
%\usetikzlibrary{arrows,backgrounds,calc,positioning,shapes,shadows}
%
%\begin{document}
	
\begin{tikzpicture}

\begin{scope}[scale=1.1]
\node[draw=none,fill=none,anchor=south west] at (0,0){\includegraphics[height=5cm,width=3.19cm]{fig/BLEalldata1.pdf}};
\node[draw=none,fill=none,anchor=south west] at (2.88,0){\includegraphics[height=5cm,width=2.69cm]{fig/BLEalldata2.pdf}};
\node[draw=none,fill=none,anchor=south west] at (5.22,0){\includegraphics[height=5cm,width=2.81cm]{fig/BLEalldata3.pdf}};
\node[draw=none,fill=none,anchor=south west] at (7.75,0){\includegraphics[height=5cm,width=2.72cm]{fig/BLEalldata4.pdf}};
\node[draw=none,fill=none,anchor=south west] at (10.2,0){\includegraphics[height=5cm,width=2.69cm]{fig/BLEalldata5.pdf}};
\node[draw=none,fill=none,anchor=south west] at (12.62,0){\includegraphics[height=5cm,width=2.74cm]{fig/BLEalldata6.pdf}};

\foreach \y in {1,...,3} {
	\pgfmathsetmacro\result{\y * 20}
	\node at (0.2,1.4*\y-0.9) {\footnotesize \result};
	%\draw ($(0.2,1.46*\y-1.05) + (6pt,0)$) -- ($(0.2,1.46*\y-1.05) + (10pt,0)$);
}
\node [draw=none,fill=none, rotate=90] at (-0.25,2.6) {\footnotesize Pathloss / dB};

% linear approximation
%\foreach \d in {1,...,6} {
%	\pgfmathsetmacro\result{\d * 2.42 + 43.32}
%	\draw[densely dashed, line width = 1.7pt] ($(0.5,1.46*\result/20-1.05) + (\d*2.442-2.442,0)$) -- ($(0.5,1.46*\result/20-1.05) + (\d*2.442,0)$);
%}

\readdef{texfig/DistErrorData/modelParamAll_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydata1}{1}
\foreach \d in {1,...,6} {
	\pgfmathsetmacro\result{\d * \arrayij{mydata1}{1}{1} + \arrayij{mydata1}{2}{1}}
	\draw[densely dashed, line width = 1.7pt] ($(0.5,1.46*\result/20-1.05) + (\d*2.442-2.442,0)$) -- ($(0.5,1.46*\result/20-1.05) + (\d*2.442,0)$);
}


%\draw[densely dashed, line width = 1.7pt] (11.6,1.9) -- (12,1.9) coordinate (A);
%\node[anchor=west] at ($(A) + (0.1,0)$) {\footnotesize Linear Model};
%\node[anchor=west] at ($(A) + (0.1,-0.26)$) {\footnotesize $\text{PL} = k\,d + o$};
%\node[anchor=west] at ($(A) + (0.1,-0.52)$) {\footnotesize with $k=\arrayij{mydata1}{1}{1}$, $o=\arrayij{mydata1}{2}{1}$};
%\node[anchor=west] at ($(A) + (0.1,-0.78)$) {\footnotesize correlation coeff. $r=\arrayij{mydata1}{3}{1}$};

\readdef{texfig/DistErrorData/modelParamAll_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata1}{1}
\foreach \d in {1,...,6} {
	\pgfmathsetmacro\result{log10( \d / 2.5 ) * \arrayij{mydata1}{2}{1} * 10 + \arrayij{mydata1}{1}{1}}
	\draw[dotted, line width = 1.7pt, draw=red] ($(0.5,1.46*\result/20-1.05) + (\d*2.442-2.442,0)$) -- ($(0.5,1.46*\result/20-1.05) + (\d*2.442,0)$);
}
\draw[densely dashed, line width = 1.7pt] (11.6,1.5) -- (12,1.5) coordinate (A);
\node[anchor=west] at ($(A) + (0.1,0)$) {\footnotesize Linear Model};
\draw[dotted, line width = 1.7pt, draw=red] (11.6,1.2) -- (12,1.2) coordinate (B);
\node[anchor=west] at ($(B) + (0.1,-0.02)$) {\footnotesize Log-Distance Model};
%\draw[dotted, line width = 1.7pt, draw=red] (8.6,1.9) -- (9,1.9) coordinate (A);
%\node[anchor=west] at ($(A) + (0.1,0)$) {\footnotesize Log-Distance Model};
%\node[anchor=west] at ($(A) + (0.1,-0.26)$) {\footnotesize $\text{PL} = k\,d + o$};
%\node[anchor=west] at ($(A) + (0.1,-0.52)$) {\footnotesize with $k=\arrayij{mydata1}{2}{1}$, $o=\arrayij{mydata1}{1}{1}$};
%\node[anchor=west] at ($(A) + (0.1,-0.78)$) {\footnotesize correlation coeff. $r=\arrayij{mydata1}{3}{1}$};

\foreach \y in {1,...,6} {
	\node [draw,fill=white,opacity=.6,text opacity=1,minimum width=2.6cm,rounded corners=.05cm] at (2.442*\y-0.7,0.7) {\footnotesize $d = \y\,$m};
	
		\node [draw,fill=white,opacity=.6,text opacity=1,minimum width=0.8cm,minimum height=0.3cm, inner sep = 0.03cm,rounded corners=.05cm] at (2.442*\y-1.5,4.4) {\footnotesize corn.};
		\node [draw,fill=white,opacity=.6,text opacity=1,minimum width=0.8cm,minimum height=0.3cm, inner sep = 0.03cm,rounded corners=.05cm] at (2.442*\y-0.72,4.4) {\footnotesize corr.};
		\node [draw,fill=white,opacity=.6,text opacity=1,minimum width=0.8cm,minimum height=0.3cm, inner sep = 0.03cm,rounded corners=.05cm] at (2.442*\y+0.07,4.4) {\footnotesize anech.};
}

\end{scope}
\end{tikzpicture}
%\end{document}

==> texfig/meanError_UWBdistanceLoc_1x3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=3.0cm,anchor=south west] (pelvis) at (-0.08,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {anechoic};

\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=3.0cm,anchor=south west] (pelvis) at (2.4,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {corridor};

\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=3.0cm,anchor=south west] (pelvis) at (4.9,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {corner};


\begin{axis}[%
boxplot/draw direction=y,
width=2.25cm,
height=2.4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=-8,
ymax=15,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Distance Error / m},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title={head},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\pgfplotstableread{texfig/DistErrorData/UWBerrorBoxPlotLoc1.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1 + \plotnumofactualtype},
		box extend=0.35}, color=black!70, solid,
	]
	coordinates {};
}

\end{axis}

\begin{axis}[%
boxplot/draw direction=y,
width=2.25cm,
height=2.4cm,
at={(2.484cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=-8,
ymax=15,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title={trunk},
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\pgfplotstableread{texfig/DistErrorData/UWBerrorBoxPlotLoc2.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1 + \plotnumofactualtype},
		box extend=0.35}, color=black!70, solid,
	]
	coordinates {};
}

\end{axis}


\begin{axis}[%
boxplot/draw direction=y,
width=2.25cm,
height=2.4cm,
at={(4.968cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
%ylabel={\textbf{Pelvis}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-8,
ymax=15,
%ymode=log,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title={pelvis},
yticklabels=\empty,
%legend columns=-1,
legend style={at={(0.45,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, row sep=-2pt,inner sep=1pt}
]



\pgfplotstableread{texfig/DistErrorData/UWBerrorBoxPlotLoc3.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
\addplot+[
boxplot prepared from table={
	table=\boxdatalin,
	row=#1,
	lower whisker=lw,
	upper whisker=uw,
	lower quartile=lq,
	upper quartile=uq,
	median=med}, 
	boxplot prepared={
	draw position={1 + \plotnumofactualtype},
	box extend=0.35}, color=black!70, solid,
]
coordinates {};
}


\end{axis}
\end{tikzpicture}% 

==> texfig/meanError_distanceLoc_1x3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}



%\coordinate (pelvis) at (-0.5,-0.1);
%\node[draw=blue!40, thick, fill=blue!7, rounded corners,
%    minimum width=7.8cm,
%    minimum height=2.6cm,anchor=south west] (pelvis) at (-0.5,-0.1) {};
%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
%\node [draw=none] at (6.8cm,2.3cm) {\textcolor{blue}{pelvis}};
%
%\node[draw=mycolor2!40, thick, fill=mycolor2!7, rounded corners,
%    minimum width=7.8cm,
%    minimum height=2.6cm,anchor=south west] (trunk) at (-0.5,2.65) {};
%%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
%\node [draw=none] at (6.8cm,5.05cm) {\textcolor{mycolor2}{trunk}};
%
%\node[draw=mycolor3!40, thick, fill=mycolor3!7, rounded corners,
%    minimum width=7.8cm,
%    minimum height=2.6cm,anchor=south west] (head) at (-0.5,5.4) {};
%%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
%\node [draw=none] at (6.8cm,7.8cm) {\textcolor{mycolor3}{head}};

\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=3.0cm,anchor=south west] (pelvis) at (-0.08,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {anechoic};
%\readdef{texfig/DistErrorData/modelParamLoc1_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-1.3,-0.95cm)$) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};
%\readdef{texfig/DistErrorData/modelParamLoc1_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-0.1,-0.95cm)$) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=3.0cm,anchor=south west] (pelvis) at (2.4,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {corridor};
%\readdef{texfig/DistErrorData/modelParamLoc2_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-1.3,-0.95cm)$) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};
%\readdef{texfig/DistErrorData/modelParamLoc2_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-0.1,-0.95cm)$) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=3.0cm,anchor=south west] (pelvis) at (4.9,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {corner};
%\readdef{texfig/DistErrorData/modelParamLoc3_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-1.3,-0.95cm)$) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};
%\readdef{texfig/DistErrorData/modelParamLoc3_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-0.1,-0.95cm)$) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};





\begin{axis}[%
boxplot/draw direction=y,
width=2.25cm,
height=2.4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=-8,
ymax=25,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Distance Error / m},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title={head},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\pgfplotstableread{texfig/DistErrorData/errorBoxPlotLoc1_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlotLoc1_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorValLoc1_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorValLoc1_logdist.tex};

%\readdef{texfig/DistErrorData/errorMetricLoc1_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetricLoc1_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};
\end{axis}

\begin{axis}[%
boxplot/draw direction=y,
width=2.25cm,
height=2.4cm,
at={(2.484cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title={trunk},
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\pgfplotstableread{texfig/DistErrorData/errorBoxPlotLoc2_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlotLoc2_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorValLoc2_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorValLoc2_logdist.tex};

%\readdef{texfig/DistErrorData/errorMetricLoc2_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetricLoc2_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};


\end{axis}


\begin{axis}[%
boxplot/draw direction=y,
width=2.25cm,
height=2.4cm,
at={(4.968cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
%ylabel={\textbf{Pelvis}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title={pelvis},
yticklabels=\empty,
%legend columns=-1,
legend style={at={(0.45,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, row sep=-2pt,inner sep=1pt}
]

\addlegendimage{no markers,blue}
\addlegendentry{lin}

\addlegendimage{no markers,red}
\addlegendentry{l-d}


\pgfplotstableread{texfig/DistErrorData/errorBoxPlotLoc3_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
\addplot+[
boxplot prepared from table={
	table=\boxdatalin,
	row=#1,
	lower whisker=lw,
	upper whisker=uw,
	lower quartile=lq,
	upper quartile=uq,
	median=med}, 
	boxplot prepared={
	draw position={0.8 + \plotnumofactualtype},
	box extend=0.28}, color=blue, solid,
]
coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlotLoc3_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\pgfplotstabletranspose\datatransposed{\boxdata}
%\foreach \n in {1,...,1} {
%	\addplot+[boxplot, fill, draw=black] table[y index=\n] {\datatransposed};
%}

%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, only marks]
%file{texfig/DistErrorData/errorValLoc3_lin.tex};
%\addlegendentry{linear}
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}, only marks]
%file{texfig/DistErrorData/errorValLoc3_logdist.tex};
%\addlegendentry{log-dist}
%
%\readdef{texfig/DistErrorData/errorMetricLoc3_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetricLoc3_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};
%
%

\end{axis}
\end{tikzpicture}% 

==> texfig/meanError_distancePos_1x3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}



%\coordinate (pelvis) at (-0.5,-0.1);
%\node[draw=blue!40, thick, fill=blue!7, rounded corners,
%    minimum width=7.8cm,
%    minimum height=2.6cm,anchor=south west] (pelvis) at (-0.5,-0.1) {};
%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
%\node [draw=none] at (6.8cm,2.3cm) {\textcolor{blue}{pelvis}};
%
%\node[draw=mycolor2!40, thick, fill=mycolor2!7, rounded corners,
%    minimum width=7.8cm,
%    minimum height=2.6cm,anchor=south west] (trunk) at (-0.5,2.65) {};
%%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
%\node [draw=none] at (6.8cm,5.05cm) {\textcolor{mycolor2}{trunk}};
%
%\node[draw=mycolor3!40, thick, fill=mycolor3!7, rounded corners,
%    minimum width=7.8cm,
%    minimum height=2.6cm,anchor=south west] (head) at (-0.5,5.4) {};
%%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
%\node [draw=none] at (6.8cm,7.8cm) {\textcolor{mycolor3}{head}};

\node[draw=mycolor3!40, fill=mycolor3!7, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=3.0cm,anchor=south west] (pelvis) at (-0.08,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {\textcolor{mycolor3}{head}};
%\readdef{texfig/DistErrorData/modelParamPos1_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-1.3,-0.95cm)$) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};
%\readdef{texfig/DistErrorData/modelParamPos1_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-0.1,-0.95cm)$) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\node[draw=mycolor2!40, thick, fill=mycolor2!7, rounded corners,
    minimum width=2.4cm,
    minimum height=3.0cm,anchor=south west] (pelvis) at (2.4,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {\textcolor{mycolor2}{trunk}};
%\readdef{texfig/DistErrorData/modelParamPos2_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-1.3,-0.95cm)$) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};
%\readdef{texfig/DistErrorData/modelParamPos2_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-0.1,-0.95cm)$) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\node[draw=blue!40, thick, fill=blue!7, rounded corners,
    minimum width=2.4cm,
    minimum height=3.0cm,anchor=south west] (pelvis) at (4.9,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {\textcolor{blue}{pelvis}};
%\readdef{texfig/DistErrorData/modelParamPos3_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-1.3,-0.95cm)$) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};
%\readdef{texfig/DistErrorData/modelParamPos3_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at ($(pelvis.north) + (-0.1,-0.95cm)$) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};





\begin{axis}[%
boxplot/draw direction=y,
width=2.25cm,
height=2.4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=-8,
ymax=25,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Distance Error / m},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title={head},
legend style={legend cell align=left, align=left, draw=white!15!black}
]


%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorValPos1_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorValPos1_logdist.tex};

\pgfplotstableread{texfig/DistErrorData/errorBoxPlotPos1_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlotPos1_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\readdef{texfig/DistErrorData/errorMetricPos1_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetricPos1_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};
\end{axis}

\begin{axis}[%
boxplot/draw direction=y,
width=2.25cm,
height=2.4cm,
at={(2.484cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title={trunk},
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\pgfplotstableread{texfig/DistErrorData/errorBoxPlotPos2_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlotPos2_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorValPos2_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorValPos2_logdist.tex};

%\readdef{texfig/DistErrorData/errorMetricPos2_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetricPos2_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};


\end{axis}


\begin{axis}[%
boxplot/draw direction=y,
width=2.25cm,
height=2.4cm,
at={(4.968cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
%ylabel={\textbf{Pelvis}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title={pelvis},
yticklabels=\empty,
%legend columns=-1,
legend style={at={(-2.1,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, row sep=-2pt,inner sep=1pt}
]

\addlegendimage{no markers,blue}
\addlegendentry{lin}

\addlegendimage{no markers,red}
\addlegendentry{l-d}


\pgfplotstableread{texfig/DistErrorData/errorBoxPlotPos3_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlotPos3_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}
%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, only marks]
%file{texfig/DistErrorData/errorValPos3_lin.tex};
%\addlegendentry{linear}
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}, only marks]
%file{texfig/DistErrorData/errorValPos3_logdist.tex};
%\addlegendentry{log-dist}

%\readdef{texfig/DistErrorData/errorMetricPos3_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetricPos3_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};



\end{axis}
\end{tikzpicture}% 

==> texfig/meanError_distance_3x3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}




\node[draw=blue!40, thick, fill=blue!7, rounded corners,
    minimum width=7.8cm,
    minimum height=2.6cm,anchor=south west] (pelvis) at (-0.5,-0.1) {};
%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
\node [draw=none] at (6.8cm,2.3cm) {\textcolor{blue}{pelvis}};

\node[draw=mycolor2!40, thick, fill=mycolor2!7, rounded corners,
    minimum width=7.8cm,
    minimum height=2.6cm,anchor=south west] (trunk) at (-0.5,2.65) {};
%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
\node [draw=none] at (6.8cm,5.05cm) {\textcolor{mycolor2}{trunk}};

\node[draw=mycolor3!40, thick, fill=mycolor3!7, rounded corners,
    minimum width=7.8cm,
    minimum height=2.6cm,anchor=south west] (head) at (-0.5,5.4) {};
%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
\node [draw=none] at (6.8cm,7.8cm) {\textcolor{mycolor3}{head}};

\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=8.9cm,anchor=south west] (pelvis) at (-0.08,-0.4) {};
\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=8.9cm,anchor=south west] (pelvis) at (2.4,-0.4) {};
\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=8.9cm,anchor=south west] (pelvis) at (4.9,-0.4) {};


\begin{axis}[
boxplot/draw direction=y,%
width=2.25cm,
height=2.4cm,
at={(0cm,5.5cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
ymin=-8,
ymax=25,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Distance Error / m},
%axis background/.style={fill=white},
title={anechoic},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%   \pgfplotstabletypeset[row predicate/.code={%
%	\pgfplotstablegetelem{#1}{T}\of file{texfig/DistErrorData/errorVal11_lin.tex}
%	\ifnum\pgfplotsretval=20\relax
%	\else\pgfplotstableuserowfalse\fi}]
%	{\sorted}
%\addplot+ [boxplot] file{texfig/DistErrorData/errorVal11_lin.tex};


\pgfplotstableread{texfig/DistErrorData/errorBoxPlot11_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot11_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorVal11_lin.tex};

%\readdef{texfig/DistErrorData/errorMetric11_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%%file{texfig/DistErrorData/errorVal11_logdist.tex};
%
%\readdef{texfig/DistErrorData/errorMetric11_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};
\end{axis}

\begin{axis}[
boxplot/draw direction=y,%
width=2.25cm,
height=2.4cm,
at={(0cm,2.75cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
ymin=-8,
ymax=25,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Distance Error / m},
%axis background/.style={fill=white},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorVal21_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorVal21_logdist.tex};

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot21_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot21_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\readdef{texfig/DistErrorData/errorMetric21_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetric21_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};
\end{axis}

\begin{axis}[
boxplot/draw direction=y,%
width=2.25cm,
height=2.4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=-8,
ymax=25,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Distance Error / m},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorVal31_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorVal31_logdist.tex};

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot31_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot31_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\readdef{texfig/DistErrorData/errorMetric31_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetric31_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};
\end{axis}

\begin{axis}[
boxplot/draw direction=y,%
width=2.25cm,
height=2.4cm,
at={(2.484cm,5.5cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
title={corridor},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorVal12_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorVal12_logdist.tex};

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot12_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot12_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\readdef{texfig/DistErrorData/errorMetric12_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetric12_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};

\end{axis}

\begin{axis}[
boxplot/draw direction=y,%
width=2.25cm,
height=2.4cm,
at={(2.484cm,2.75cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorVal22_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorVal22_logdist.tex};

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot22_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot22_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\readdef{texfig/DistErrorData/errorMetric22_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetric22_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};
\end{axis}

\begin{axis}[
boxplot/draw direction=y,%
width=2.25cm,
height=2.4cm,
at={(2.484cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorVal32_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorVal32_logdist.tex};

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot32_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot32_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\readdef{texfig/DistErrorData/errorMetric32_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetric32_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};

\end{axis}

\begin{axis}[
boxplot/draw direction=y,%
width=2.25cm,
height=2.4cm,
at={(4.968cm,5.5cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
title={corner},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorVal13_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorVal13_logdist.tex};

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot13_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot13_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\readdef{texfig/DistErrorData/errorMetric13_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetric13_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};

\end{axis}

\begin{axis}[
boxplot/draw direction=y,%
width=2.25cm,
height=2.4cm,
at={(4.968cm,2.75cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%file{texfig/DistErrorData/errorVal23_lin.tex};
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}]
%file{texfig/DistErrorData/errorVal23_logdist.tex};

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot23_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot23_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\readdef{texfig/DistErrorData/errorMetric23_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetric23_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};

\end{axis}

\begin{axis}[
boxplot/draw direction=y,%
width=2.25cm,
height=2.4cm,
at={(4.968cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
%ylabel={\textbf{Pelvis}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-8,
ymax=25,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
yticklabels=\empty,
legend style={at={(-0.8,1.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, row sep=-2pt,inner sep=1pt}
]

\addlegendimage{no markers,blue}
\addlegendentry{lin}

\addlegendimage{no markers,red}
\addlegendentry{l-d}

%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, only marks]
%file{texfig/DistErrorData/errorVal33_lin.tex};
%\addlegendentry{linear}
%
%\addplot [color=blue, draw=none, mark=o, mark options={solid, red}, only marks]
%file{texfig/DistErrorData/errorVal33_logdist.tex};
%\addlegendentry{log-dist}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot33_lin.tex}\boxdatalin
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalin,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={0.8 + \plotnumofactualtype},
		box extend=0.28}, color=blue, solid,
	]
	coordinates {};
}

\pgfplotstableread{texfig/DistErrorData/errorBoxPlot33_logdist.tex}\boxdatalogdist
\pgfplotsinvokeforeach{0,...,5}{
	\addplot+[
	boxplot prepared from table={
		table=\boxdatalogdist,
		row=#1,
		lower whisker=lw,
		upper whisker=uw,
		lower quartile=lq,
		upper quartile=uq,
		median=med}, 
	boxplot prepared={
		draw position={1.2 + \plotnumofactualtype-6},
		box extend=0.28}, color=red, solid,
	]
	coordinates {};
}

%\readdef{texfig/DistErrorData/errorMetric33_lin}{\mydatadef}
%\readArrayij{\mydatadef}{mydata1}{1}
%\node[right, align=left, font=\scriptsize, color=blue!70]
%at (axis cs:0.3,-19) {$\rho\!=\!\arrayij{mydata1}{2}{1}$\\$p\!=\!\arrayij{mydata1}{3}{1}$\\$n\!=\!\arrayij{mydata1}{4}{1}$};
%
%\readdef{texfig/DistErrorData/errorMetric33_logdist}{\mydatadef}
%\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=red!70]
%at (axis cs:3.7,-19) {$\rho\!=\!\arrayij{mydata}{2}{1}$\\$p\!=\!\arrayij{mydata}{3}{1}$\\$n\!=\!\arrayij{mydata}{4}{1}$};




%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.7,39) {$k\!=\!1.30$\\$o\!=\!49.64$\\$r\!=\!0.395$};

\end{axis}
\end{tikzpicture}% 

==> texfig/meanRSSI_distance_3x3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}




\node[draw=blue!40, thick, fill=blue!7, rounded corners,
    minimum width=7.8cm,
    minimum height=2.6cm,anchor=south west] (pelvis) at (-0.5,-0.1) {};
%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
\node [draw=none] at (6.8cm,2.3cm) {\textcolor{blue}{pelvis}};

\node[draw=mycolor2!40, thick, fill=mycolor2!7, rounded corners,
    minimum width=7.8cm,
    minimum height=2.6cm,anchor=south west] (trunk) at (-0.5,2.65) {};
%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
\node [draw=none] at (6.8cm,5.05cm) {\textcolor{mycolor2}{trunk}};

\node[draw=mycolor3!40, thick, fill=mycolor3!7, rounded corners,
    minimum width=7.8cm,
    minimum height=2.6cm,anchor=south west] (head) at (-0.5,5.4) {};
%\node [draw=none, rotate=90] at (7.6,1.2) {trunk};
\node [draw=none] at (6.8cm,7.8cm) {\textcolor{mycolor3}{head}};

\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=8.9cm,anchor=south west] (pelvis) at (-0.08,-0.4) {};
\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=8.9cm,anchor=south west] (pelvis) at (2.4,-0.4) {};
\node[draw=black!30, thick, rounded corners,
    minimum width=2.4cm,
    minimum height=8.9cm,anchor=south west] (pelvis) at (4.9,-0.4) {};


\begin{axis}[%
width=2.25cm,
height=2.4cm,
at={(0cm,5.5cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
ymin=30,
ymax=70,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Mean Pathloss / dB},
%axis background/.style={fill=white},
title={anechoic},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	55\\
2	54.8315789473684\\
3	52.5193370165746\\
4	54.524861878453\\
5	58.0710382513661\\
6	60.7575757575758\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	57.2266666666667\\
2	60.6890756302521\\
3	60.744\\
4	62.4528301886792\\
5	62.2142857142857\\
6	62.1304347826087\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	44.9533678756477\\
2	51.103825136612\\
3	52.2265193370166\\
4	56.463687150838\\
5	54.6460674157303\\
6	60.7739726027397\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	41.9044943820225\\
2	50.4277777777778\\
3	49.9175824175824\\
4	48.695652173913\\
5	52.5882352941176\\
6	54.7513812154696\\
};
%\addlegendentry{data4}
\readdef{texfig/DistErrorData/modelParam11_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:0.3,39) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};

\addplot[domain=1:6, samples=2,color=black!70, densely dashed, line width =1.4pt]{\arrayij{mydatalin}{1}{1}*x+\arrayij{mydatalin}{2}{1}};

\readdef{texfig/DistErrorData/modelParam11_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.6,39) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\addplot[domain=1:6, samples=10,color=black!70, densely dotted, line width =1.4pt]{(\arrayij{mydata}{1}{1} + 10*\arrayij{mydata}{2}{1}*log10(x/2)};

%\addplot [color=black!70, densely dashed, line width =1.4pt]
%  table[row sep=crcr]{%
%1	50.9352763445699\\
%6	57.4224411803195\\
%};
%%\addlegendentry{data5}
%
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.7,39) {$k\!=\!1.30$\\$o\!=\!49.64$\\$r\!=\!0.395$};
%\addplot [color=black!80, densely dashed, line width=1.7pt]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	50.4808153477218	7.11120660355327	7.11120660355327\\
%2	53.6741071428571	4.75222584357942	4.75222584357942\\
%3	53.2690582959641	4.25946805644108	4.25946805644108\\
%4	54.0134003350084	4.72532318367052	4.72532318367052\\
%5	55.2651245551601	3.54685883003762	3.54685883003762\\
%6	58.5726141078838	3.91488404180212	3.91488404180212\\
%};

\end{axis}

\begin{axis}[%
width=2.25cm,
height=2.4cm,
at={(0cm,2.75cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
ymin=30,
ymax=70,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Mean Pathloss / dB},
%axis background/.style={fill=white},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	35.30078125\\
2	48.7578125\\
3	53.4083044982699\\
4	56.1666666666667\\
5	59.0495867768595\\
6	57.4715447154472\\
};
%\addlegendentry{data1}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	56.3790322580645\\
2	54.604743083004\\
3	56.924\\
4	59.6244725738397\\
5	60.7235294117647\\
6	63.8979591836735\\
};
%\addlegendentry{data2}

\readdef{texfig/DistErrorData/modelParam21_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:0.3,39) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};

\addplot[domain=1:6, samples=2,color=black!70, densely dashed, line width =1.4pt]{\arrayij{mydatalin}{1}{1}*x+\arrayij{mydatalin}{2}{1}};

\readdef{texfig/DistErrorData/modelParam21_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.6,39) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\addplot[domain=1:6, samples=10,color=black!70, densely dotted, line width =1.4pt]{(\arrayij{mydata}{1}{1} + 10*\arrayij{mydata}{2}{1}*log10(x/2)};

%\addplot [color=black!70, densely dashed, line width =1.4pt]
%  table[row sep=crcr]{%
%1	47.9799243755501\\
%6	61.9857271018934\\
%};
%%\addlegendentry{data3}
%
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.7,39) {$k\!=\!2.80$\\$o\!=\!45.18$\\$r\!=\!0.561$};

%\addplot [color=black!80, densely dashed, line width=1.7pt]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	45.6726190476191	11.685659436545	11.685659436545\\
%2	51.664047151277	5.38471737662423	5.38471737662423\\
%3	55.038961038961	4.64985545967581	4.64985545967581\\
%4	57.8846960167715	4.13040027993972	4.13040027993972\\
%5	59.7402912621359	3.31816909509905	3.31816909509905\\
%6	58.5389830508475	4.30286318808279	4.30286318808279\\
%};

\end{axis}

\begin{axis}[%
width=2.25cm,
height=2.4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=30,
ymax=70,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Mean Pathloss / dB},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.4,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, row sep=-1pt,inner sep=1pt}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\textbf{Models:}}

\readdef{texfig/DistErrorData/modelParam31_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:0.3,39) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};

\addplot[domain=1:6, samples=2,color=black!70, densely dashed, line width =1.4pt]{\arrayij{mydatalin}{1}{1}*x+\arrayij{mydatalin}{2}{1}};
\addlegendentry{lin}

\readdef{texfig/DistErrorData/modelParam31_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.6,39) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\addplot[domain=1:6, samples=10,color=black!70, densely dotted, line width =1.4pt]{(\arrayij{mydata}{1}{1} + 10*\arrayij{mydata}{2}{1}*log10(x/2)};
\addlegendentry{l-d}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	47.5634920634921\\
2	51.4930555555556\\
3	52.9763779527559\\
4	56.403162055336\\
5	55.4016393442623\\
6	56.1793103448276\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	55.1344537815126\\
2	59.6483516483516\\
3	59.812030075188\\
4	61.8181818181818\\
5	63.1774193548387\\
6	65.2857142857143\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	61.0373831775701\\
2	61.3157894736842\\
3	62.4691358024691\\
4	61.962962962963\\
5	63.8684210526316\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	48.3488372093023\\
2	55.1\\
3	56.7179487179487\\
4	58.021164021164\\
5	58.9075630252101\\
6	62.328125\\
};
%\addlegendentry{data4}



%\addplot [color=black!70, densely dashed, line width =1.4pt]
%  table[row sep=crcr]{%
%1	53.9976842713955\\
%6	60.2500262143409\\
%};
%%\addlegendentry{data5}
%
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.7,39) {$k\!=\!1.25$\\$o\!=\!52.75$\\$r\!=\!0.356$};

%\addplot [color=black!80, densely dashed, line width=1.7pt]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	52.6444906444906	6.53360031877013	6.53360031877013\\
%2	55.9135254988914	5.14838216108426	5.14838216108426\\
%3	57.5960698689956	5.24044883527238	5.24044883527238\\
%4	58.2266435986159	3.7943928549799	3.7943928549799\\
%5	58.9824046920821	4.55356822856681	4.55356822856681\\
%6	58.2962962962963	4.1501118152698	4.1501118152698\\
%};

\end{axis}

\begin{axis}[%
width=2.25cm,
height=2.4cm,
at={(2.484cm,5.5cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
ymin=30,
ymax=70,
%axis background/.style={fill=white},
title={corridor},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	44.3218390804598\\
2	43.9\\
3	48.2380952380952\\
4	53.5\\
5	55.1578947368421\\
6	57.2307692307692\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	47.0476190476191\\
2	57\\
3	52.7727272727273\\
4	57.0909090909091\\
5	60.6111111111111\\
6	60.8235294117647\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	49.1578947368421\\
2	55.2105263157895\\
3	56.6842105263158\\
4	61.2666666666667\\
5	61.8421052631579\\
6	61.6428571428571\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	46.6818181818182\\
2	56.9444444444444\\
3	49.0476190476191\\
4	55.3\\
5	54.6875\\
6	52.6842105263158\\
};
%\addlegendentry{data4}

\readdef{texfig/DistErrorData/modelParam21_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:0.3,39) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};

\addplot[domain=1:6, samples=2,color=black!70, densely dashed, line width =1.4pt]{\arrayij{mydatalin}{1}{1}*x+\arrayij{mydatalin}{2}{1}};

\readdef{texfig/DistErrorData/modelParam21_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.6,39) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\addplot[domain=1:6, samples=10,color=black!70, densely dotted, line width =1.4pt]{(\arrayij{mydata}{1}{1} + 10*\arrayij{mydata}{2}{1}*log10(x/2)};

%\addplot [color=black!70, densely dashed, line width =1.4pt]
%  table[row sep=crcr]{%
%1	47.1387787567905\\
%6	59.9451854077295\\
%};
%%\addlegendentry{data5}
%
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.7,39) {$k\!=\!2.56$\\$o\!=\!44.58$\\$r\!=\!0.601$};

%\addplot [color=black!80, densely dashed, line width=1.7pt]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	45.6711409395973	5.7226942164392	5.7226942164392\\
%2	53.04	7.64135264663726	7.64135264663726\\
%3	51.578313253012	5.43053804531848	5.43053804531848\\
%4	56.3235294117647	5.06507260477669	5.06507260477669\\
%5	58.1805555555556	5.01357702808967	5.01357702808967\\
%6	57.8095238095238	5.30932576624998	5.30932576624998\\
%};
\end{axis}

\begin{axis}[%
width=2.25cm,
height=2.4cm,
at={(2.484cm,2.75cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
ymin=30,
ymax=70,
%axis background/.style={fill=white},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	33.4230769230769\\
2	39.9210526315789\\
3	45.2649572649573\\
4	46.2424242424242\\
5	48.2342342342342\\
6	50.2773109243698\\
};
%\addlegendentry{data1}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	38.5955555555556\\
2	41.0253164556962\\
3	46.2735042735043\\
4	50.390350877193\\
5	51.8859649122807\\
6	54.7224669603524\\
};
%\addlegendentry{data2}

\readdef{texfig/DistErrorData/modelParam22_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:0.3,63) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};

\addplot[domain=1:6, samples=2,color=black!70, densely dashed, line width =1.4pt]{\arrayij{mydatalin}{1}{1}*x+\arrayij{mydatalin}{2}{1}};

\readdef{texfig/DistErrorData/modelParam22_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.6,63) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\addplot[domain=1:6, samples=10,color=black!70, densely dotted, line width =1.4pt]{(\arrayij{mydata}{1}{1} + 10*\arrayij{mydata}{2}{1}*log10(x/2)};

%\addplot [color=black!70, densely dashed, line width =1.4pt]
%  table[row sep=crcr]{%
%1	37.3913342889106\\
%6	53.6325115718842\\
%};
%%\addlegendentry{data3}
%
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:1,62) {$k\!=\!3.25$\\$o\!=\!34.14$\\$r\!=\!0.693$};

%\addplot [color=black!80, densely dashed, line width=1.7pt]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	35.958605664488	6.63756240895755	6.63756240895755\\
%2	40.4838709677419	5.41830570450328	5.41830570450328\\
%3	45.7692307692308	5.56008197894459	5.56008197894459\\
%4	48.3028322440087	5.80560381261086	5.80560381261086\\
%5	50.0844444444444	4.96912317242161	4.96912317242161\\
%6	52.447311827957	5.39694979702475	5.39694979702475\\
%};
\end{axis}

\begin{axis}[%
width=2.25cm,
height=2.4cm,
at={(2.484cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=30,
ymax=70,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	45.1774193548387\\
2	44.1376811594203\\
3	49.8167938931298\\
4	47.2619047619048\\
5	48.0393700787402\\
6	54.9915254237288\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	45.669014084507\\
2	51.8387096774194\\
3	52.3740458015267\\
4	53.4957264957265\\
5	49.780303030303\\
6	49.1854304635762\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	41.6172839506173\\
2	49.0538461538462\\
3	56.0793650793651\\
4	56.5254237288136\\
5	59.7934782608696\\
6	59.6283185840708\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	40.4074074074074\\
2	53.4274193548387\\
3	49.5971223021583\\
4	51.4732824427481\\
5	53.5634920634921\\
6	52.3553719008264\\
};
%\addlegendentry{data4}

\readdef{texfig/DistErrorData/modelParam23_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:0.3,63) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};

\addplot[domain=1:6, samples=2,color=black!70, densely dashed, line width =1.4pt]{\arrayij{mydatalin}{1}{1}*x+\arrayij{mydatalin}{2}{1}};

\readdef{texfig/DistErrorData/modelParam23_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.6,39) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\addplot[domain=1:6, samples=10,color=black!70, densely dotted, line width =1.4pt]{(\arrayij{mydata}{1}{1} + 10*\arrayij{mydata}{2}{1}*log10(x/2)};

%\addplot [color=black!70, densely dashed, line width =1.4pt]
%  table[row sep=crcr]{%
%1	45.910294292388\\
%6	54.8660542120757\\
%};
%%\addlegendentry{data5}
%
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.7,39) {$k\!=\!1.79$\\$o\!=\!44.12$\\$r\!=\!0.466$};

%\addplot [color=black!80, densely dashed, line width=1.7pt]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	43.133214920071	5.29604177731898	5.29604177731898\\
%2	49.4593023255814	5.42309791250498	5.42309791250498\\
%3	51.8918406072106	5.40223072404709	5.40223072404709\\
%4	52.0873983739837	5.74779544560865	5.74779544560865\\
%5	52.2473794549266	5.98155589921714	5.98155589921714\\
%6	53.6560636182903	5.57554045867333	5.57554045867333\\
%};
\end{axis}

\begin{axis}[%
width=2.25cm,
height=2.4cm,
at={(4.968cm,5.5cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=30,
ymax=70,
%axis background/.style={fill=white},
title={corner},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	37.9930555555556\\
2	43.6206896551724\\
3	48.7045454545455\\
4	52.2368421052632\\
5	55.8157894736842\\
6	57.5277777777778\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	41.5869565217391\\
2	47.9318181818182\\
3	52.75\\
4	57.3823529411765\\
5	59.0909090909091\\
6	59.3703703703704\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	34.4814814814815\\
2	33.0217391304348\\
3	45\\
4	55.4545454545455\\
5	55.5652173913044\\
6	57.8235294117647\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	35.8723404255319\\
2	40.4142857142857\\
3	41.4324324324324\\
4	50.8333333333333\\
5	53.0294117647059\\
6	55.2222222222222\\
};
%\addlegendentry{data4}

\readdef{texfig/DistErrorData/modelParam13_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:0.3,63) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};

\addplot[domain=1:6, samples=2,color=black!70, densely dashed, line width =1.4pt]{\arrayij{mydatalin}{1}{1}*x+\arrayij{mydatalin}{2}{1}};

\readdef{texfig/DistErrorData/modelParam13_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.6,39) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\addplot[domain=1:6, samples=10,color=black!70, densely dotted, line width =1.4pt]{(\arrayij{mydata}{1}{1} + 10*\arrayij{mydata}{2}{1}*log10(x/2)};

%\addplot [color=black!70, densely dashed, line width =1.4pt]
%  table[row sep=crcr]{%
%1	38.2931737615655\\
%6	59.1402833585984\\
%};
%%\addlegendentry{data5}
%
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.7,39) {$k\!=\!4.17$\\$o\!=\!34.12$\\$r\!=\!0.777$};

%\addplot [color=black!80, densely dashed, line width=1.7pt]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	38.532637075718	5.83977650466913	5.83977650466913\\
%2	41.0277777777778	6.12408786574613	6.12408786574613\\
%3	47.2409638554217	6.5608394907152	6.5608394907152\\
%4	53.8723404255319	5.09320424519601	5.09320424519601\\
%5	55.2075471698113	3.85379709138446	3.85379709138446\\
%6	57.3533834586466	3.47980208580761	3.47980208580761\\
%};
\end{axis}

\begin{axis}[%
width=2.25cm,
height=2.4cm,
at={(4.968cm,2.75cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=30,
ymax=70,
%axis background/.style={fill=white},
axis x line*=bottom,
xticklabels=\empty,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	42.1020408163265\\
2	47.3783783783784\\
3	47.6356589147287\\
4	54.6238532110092\\
5	55.9523809523809\\
6	58.7\\
};
%\addlegendentry{data1}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	39.568\\
2	49.0689655172414\\
3	50.0687022900763\\
4	56.94\\
5	58.7361111111111\\
6	59.3461538461538\\
};
%\addlegendentry{data2}

\readdef{texfig/DistErrorData/modelParam23_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:0.3,63) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};

\addplot[domain=1:6, samples=2,color=black!70, densely dashed, line width =1.4pt]{\arrayij{mydatalin}{1}{1}*x+\arrayij{mydatalin}{2}{1}};

\readdef{texfig/DistErrorData/modelParam23_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.6,39) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\addplot[domain=1:6, samples=10,color=black!70, densely dotted, line width =1.4pt]{(\arrayij{mydata}{1}{1} + 10*\arrayij{mydata}{2}{1}*log10(x/2)};

%\addplot [color=black!70, densely dashed, line width =1.4pt]
%  table[row sep=crcr]{%
%1	42.1552757244173\\
%6	60.9262397449375\\
%};
%%\addlegendentry{data3}
%
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.7,39) {$k\!=\!3.75$\\$o\!=\!38.40$\\$r\!=\!0.774$};

%\addplot [color=black!80, densely dashed, line width=1.7pt]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	40.6816143497758	6.40466982602021	6.40466982602021\\
%2	48.5645161290323	5.41038137225405	5.41038137225405\\
%3	48.8615384615385	4.85027379898866	4.85027379898866\\
%4	55.7320574162679	4.10850151381196	4.10850151381196\\
%5	57.0847457627119	3.41265094035091	3.41265094035091\\
%6	58.9545454545455	2.34394993942465	2.34394993942465\\
%};
\end{axis}

\begin{axis}[%
width=2.25cm,
height=2.4cm,
at={(4.968cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
%ylabel={\textbf{Pelvis}},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=30,
ymax=70,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
yticklabels=\empty,
legend style={at={(-1.85,1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, row sep=-2pt,inner sep=1pt}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	44\\
2	45.2808510638298\\
3	47.5\\
4	53\\
5	59.6567164179104\\
6	60.6\\
};
\addlegendentry{0$^{\circ}$}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	37.6422764227642\\
2	43.1256544502618\\
3	48.4\\
4	62.75\\
5	65.2857142857143\\
};
\addlegendentry{90$^{\circ}$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	42\\
2	44.8203125\\
3	52.8260869565217\\
4	59.25\\
5	62.0689655172414\\
};
\addlegendentry{180$^{\circ}$}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	38.469387755102\\
2	41.3214285714286\\
3	41.1739130434783\\
4	56.8936170212766\\
5	56.8347826086957\\
6	61.6\\
};
\addlegendentry{270$^{\circ}$}

%\addplot [color=black!70, densely dashed, line width =1.4pt]
%  table[row sep=crcr]{%
%1	39.8306881680539\\
%6	63.6427258920912\\
%};
%\addlegendentry{linear fit}



\readdef{texfig/DistErrorData/modelParam33_lin}{\mydatadef}
\readArrayij{\mydatadef}{mydatalin}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:0.3,63) {$k\!=\!\arrayij{mydatalin}{1}{1}$\\$o\!=\!\arrayij{mydatalin}{2}{1}$\\$r\!=\!\arrayij{mydatalin}{3}{1}$};

\addplot[domain=1:6, samples=2,color=black!70, densely dashed, line width =1.4pt]{\arrayij{mydatalin}{1}{1}*x+\arrayij{mydatalin}{2}{1}};

\readdef{texfig/DistErrorData/modelParam33_logdist}{\mydatadef}
\readArrayij{\mydatadef}{mydata}{1}
%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.6,39) {$P\!=\!\arrayij{mydata}{1}{1}$\\$\gamma\!=\!\arrayij{mydata}{2}{1}$\\$\sigma\!=\!\arrayij{mydata}{3}{1}$};

\addplot[domain=1:6, samples=10,color=black!70, densely dotted, line width =1.4pt]{(\arrayij{mydata}{1}{1} + 10*\arrayij{mydata}{2}{1}*log10(x/2)};

%\node[right, align=left, font=\scriptsize, color=black!70]
%at (axis cs:3.7,39) {$k\!=\!4.76$\\$o\!=\!35.07$\\$r\!=\!0.825$};


%\addplot [color=black!80, densely dashed, line width=1.7pt, forget plot]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%1	40.0177165354331	4.88947679569736	4.88947679569736\\
%2	44.2817869415808	4.81888620650284	4.81888620650284\\
%3	47.4444444444444	5.66104590152086	5.66104590152086\\
%4	56.8972602739726	4.30353415639269	4.30353415639269\\
%5	58.6697247706422	4.03568196915438	4.03568196915438\\
%6	61.1	4.17440307417013	4.17440307417013\\
%};
%\addlegendentry{mean}

\end{axis}
\end{tikzpicture}% 

==> texfig/meanUWB_distance_1x3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\node[draw=black!30, thick, rounded corners,
    minimum width=2.5cm,
    minimum height=3cm,anchor=south west] (pelvis) at (-0.08,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {anechoic};

\node[draw=black!30, thick, rounded corners,
    minimum width=2.5cm,
    minimum height=3cm,anchor=south west] (pelvis) at (2.5,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {corridor};
    
\node[draw=black!30, thick, rounded corners,
    minimum width=2.5cm,
    minimum height=3cm,anchor=south west] (pelvis) at (5.1,-0.4) {};
\node at ($(pelvis.north) + (0,-0.25cm)$) {corner};




\begin{axis}[%
width=2.4cm,
height=2.4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=0.5,
ymax=6.5,
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Mean UWB dist./m},
%axis background/.style={fill=white!50},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1.35843773349938\\
2	2.33237904430064\\
3	3.36879750623442\\
4	4.38194973368841\\
5	5.46135162731333\\
6	6.24751680929096\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.70668884210526\\
2	2.61720343839542\\
3	3.54833846153846\\
%6	6.60653968253968\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.07905046318869\\
2	2.1834337797619\\
3	3.15333863575089\\
4	4.13252345824727\\
5	5.19360415833665\\
6	6.16978050221565\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.08148262839879\\
2	2.09499353857848\\
3	3.05526813406703\\
4	3.98432555780933\\
5	5.20416837481698\\
6	6.00631112305211\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=2.4cm,
height=2.4cm,
at={(2.584cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
ymin=0.5,
ymax=6.5,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
yticklabels=\empty,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1.58538285556781\\
2	2.47874679113186\\
3	3.47532654816514\\
4	4.4528412054477\\
5	5.36166783318752\\
6	6.42122739809989\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.86878838771593\\
2	3.61734359483614\\
3	4.12619867549668\\
4	5.56170279548799\\
5	7.10159240506328\\
6	7.40591122071516\\
};
%\addlegendentry{data2}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.39032238547969\\
2	2.53967288086221\\
3	3.5656133371494\\
4	4.53997852309503\\
5	5.82155684454758\\
6	6.51412759170656\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.48745632458234\\
2	2.13441087613293\\
3	3.23614526524541\\
4	4.22471659324523\\
5	5.01159115747641\\
6	6.22501306818182\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=2.4cm,
height=2.4cm,
at={(5.168cm,0cm)},
scale only axis,
xmin=0.5,
xmax=6.5,
xlabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={Distance/m},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.5,
ymax=6.5,
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
yticklabels=\empty,
legend style={at={(-0.55,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, row sep=-2pt,inner sep=1pt}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1.99709005019191\\
2	3.13709771497294\\
3	3.71433879505923\\
4	4.67578808117135\\
5	5.94783601756954\\
6	6.65158508541392\\
};
\addlegendentry{0$^{\circ}$}

\addplot [color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.10556478950246\\
2	2.71295936194455\\
3	3.98649731737516\\
4	4.90427570694087\\
5	6.42512460063898\\
6	7.46596415770609\\
};
\addlegendentry{90$^{\circ}$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.62850755108084\\
2	2.07557472417252\\
3	2.96813878529568\\
4	4.48061408882083\\
5	5.26618912666281\\
6	6.18533124346918\\
};
\addlegendentry{180$^{\circ}$}

\addplot [color=mycolor4, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	2.02854925544101\\
2	2.63386961325967\\
3	2.76106412674462\\
4	3.55901203940169\\
5	5.08381335034013\\
6	5.625088\\
};
\addlegendentry{270$^{\circ}$}

\end{axis}
\end{tikzpicture}% 

==> texfig/scnarios.tex <==
    \begin{tikzpicture}[]
    \begin{scope}
          \draw[fill=black!10] (0,0) rectangle (3,4);
          \draw[decorate, decoration=zigzag, fill=white] (0.1,0.1) rectangle (2.9,3.9);
          \coordinate (A) at (1.4,2) ;
          \node at (A) {\footnotesize x};

          \foreach \d in {1,...,6}
          {
          \node[draw=blue!50,circle, inner sep = 1pt, fill=blue!10] at  ($ (A) + (-\d/6,\d/3.5) - (-0.3/6,0.3/3.5) $) {\scriptsize \d};
          \node[draw=red!50,circle, inner sep = 1pt, fill=red!10] at  ($ (A) - (-\d/6,\d/3.5) + (-0.3/6,0.3/3.5) $) {\scriptsize \d};
          }
          \node at (1.5, -0.4) {(a)};
    \end{scope}
    \begin{scope}[xshift=3.25cm]
          \draw[draw=black!10, fill=black!10] (0.125,0) rectangle (1.375,4);
          \draw[draw=white, fill=white] (0.375,-0.1) rectangle (1.125,4.1);
          \draw (0.375,0) -- (0.375,4);
          \draw (1.125,0) -- (1.125,4);
          
          %\draw[decorate, decoration=zigzag, fill=white] (0.1,0.1) rectangle (2.4,3.9);
          \coordinate (A) at (0.75,2) ;
          \node at (A) {\footnotesize x};

          \foreach \d in {1,...,6}
          {
          \node[draw=blue!50,circle, inner sep = 1pt, fill=blue!10] at  ($ (A) + (0,\d/3.1) - (0,0.3/3.1) $) {\scriptsize \d};
          \node[draw=red!50,circle, inner sep = 1pt, fill=red!10] at  ($ (A) - (0,\d/3.1) + (0,0.3/3.1) $) {\scriptsize \d};
          }
          \node at (0.75, -0.4) {(b)};
    \end{scope}
    \begin{scope}[xshift=4.9cm]
          \draw[draw=black!10, fill=black!10] (0.125,0) rectangle (1.375,4);
          \draw[draw=white, fill=white] (0.375,-0.1) rectangle (1.125,4.1);
          \draw[draw=black!10, fill=black!10] (1.375,0.15) rectangle (3.2,1.45);
          \draw (0.375,0) -- (0.375,4);
          \draw (1.125,0) -- (1.125,4);
          \draw[draw=white, fill=white] (1,0.425) rectangle (3.21,1.175);
          \draw (1.125,0.425) -- (3.2,0.425);
          \draw (1.125,1.175) -- (3.2,1.175);
          
          %\draw[decorate, decoration=zigzag, fill=white] (0.1,0.1) rectangle (2.4,3.9);
          \coordinate (A) at (0.75,0.8) ;
          
          \node at ($(A) + (0.35,0)$) {\footnotesize x};
          \node at ($(A) + (0,0.35)$) {\footnotesize x};

          \foreach \d in {1,...,6}
          {
          \node[draw=blue!50,circle, inner sep = 1pt, fill=blue!10] at  ($ (A) + (0,\d/3.1) + (0,0.25)$) {\scriptsize \d};
          \node[draw=red!50,circle, inner sep = 1pt, fill=red!10] at  ($ (A) + (\d/3.1,0) + (0.25,0)$) {\scriptsize \d};
          }
          \node at (1.5, -0.4) {(c)};
    \end{scope}
    
    \begin{scope}[xshift=7.6cm, yshift=2.5cm]
    \node[draw=black!30, thick, rounded corners,
    minimum width=0.5cm,
    minimum height=1.65cm,anchor=south west] (person) at ($(-0.75,0) - (0.27,0.25)$) {};
    \node[inner sep=0pt, rotate=180] (personA) at (-0.75,0)
    {\includegraphics[width=0.4cm]{fig/singlepersonTop_red.png}};
    \node [below of = personA, node distance=3.8mm] {\scriptsize 0$^{\circ}$};
    \node[above of = personA, node distance=12mm]
    {\includegraphics[width=0.4cm]{fig/singlepersonTop_blue.png}};
    \node[above of = personA, node distance=6mm]
    {\footnotesize x};
    
    \node[draw=black!30, thick, rounded corners,
    minimum width=0.5cm,
    minimum height=1.65cm,anchor=south west] (personA) at ($(-0.25,0) - (0.27,0.25)$) {};
    \node[inner sep=0pt, rotate=-90] (personA) at (-0.25,0)
    {\includegraphics[width=0.4cm]{fig/singlepersonTop_red.png}};
    \node [below of = personA, node distance=3.8mm] {\scriptsize 90$^{\circ}$};
    \node[above of = personA, node distance=12mm]
    {\includegraphics[width=0.4cm]{fig/singlepersonTop_blue.png}};
    \node[above of = personA, node distance=6mm]
    {\footnotesize x};
    
    \node[draw=black!30, thick, rounded corners,
    minimum width=0.5cm,
    minimum height=1.65cm,anchor=south west] (personA) at ($(0.25,0) - (0.27,0.25)$) {};
    \node[inner sep=0pt, rotate=0] (personA) at (0.25,0)
    {\includegraphics[width=0.4cm]{fig/singlepersonTop_red.png}};
    \node [below of = personA, node distance=3.8mm] {\scriptsize 180$^{\circ}$};
    \node[above of = personA, node distance=12mm]
    {\includegraphics[width=0.4cm]{fig/singlepersonTop_blue.png}};
    \node[above of = personA, node distance=6mm]
    {\footnotesize x};
    
    \node[draw=black!30, thick, rounded corners,
    minimum width=0.5cm,
    minimum height=1.65cm,anchor=south west] (personA) at ($(0.75,0) - (0.27,0.25)$) {};
    \node[inner sep=0pt, rotate=-270] (personA) at (0.75,0)
    {\includegraphics[width=0.4cm]{fig/singlepersonTop_red.png}};
    \node [below of = personA, node distance=3.8mm] {\scriptsize 270$^{\circ}$};
    \node[above of = personA, node distance=12mm]
    {\includegraphics[width=0.4cm]{fig/singlepersonTop_blue.png}};
    \node[above of = personA, node distance=6mm]
    {\footnotesize x};
    
    \node at (0,-0.7) {(d)};
    \end{scope}
          
          
    \end{tikzpicture}


